MIRAGE: Exploring How Large Language Models Perform in Complex Social Interactive Environments

Large Language Models (LLMs) have shown remarkable capabilities in environmental perception, reasoning-based decision-making, and simulating complex human behaviors, particularly in interactive role-playing contexts. This paper introduces the Multiverse Interactive Role-play Ability General Evaluation (MIRAGE), a comprehensive framework designed to assess LLMs' proficiency in portraying advanced human behaviors through murder mystery games. MIRAGE features eight intricately crafted scripts encompassing diverse themes and styles, providing a rich simulation. To evaluate LLMs' performance, MIRAGE employs four distinct methods: the Trust Inclination Index (TII) to measure dynamics of trust and suspicion, the Clue Investigation Capability (CIC) to measure LLMs' capability of conducting information, the Interactivity Capability Index (ICI) to assess role-playing capabilities and the Script Compliance Index (SCI) to assess LLMs' capability of understanding and following instructions. Our experiments indicate that even popular models like GPT-4 face significant challenges in navigating the complexities presented by the MIRAGE. The datasets and simulation codes are available in \href{https://github.com/lime728/MIRAGE}{github}.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
    \Xhline{2pt}
    \textbf{Script} & \textbf{Model} & \textbf{Env Token / Env} & \textbf{User Token / User} & \textbf{Victory} & \textbf{TII} & \textbf{CIC} & \textbf{ICI} & \textbf{SCI} \\
    \hline
    \multirow{5}{*}{SOC} & GPT-3.5 & 2,445,957 / 583 & 97,207 / 436 & 14.29 & 46.64 & 0.00 & 67.75 & 49.57 \\
    ~ & GPT-4 & 2,045,321 / 547 & 149,279 / 440 & 12.50  & 74.95 & 0.00 & 70.63 & 51.02 \\
    ~ & GPT-4o & 3,232,640 / 769 & 166,415 / 432 & 11.11  & 73.32 & 0.00 & 77.50 & 51.22 \\
    ~ & Qwen-2-7B & 2,266,938 / 562 & 157,539 / 446 & 11.11  & 74.95 & 0.00 & 76.75 & 51.23 \\
    ~ & GLM-4-9B & 2,844,435 / 797 & 128,183 / 448 & 12.50  & 51.75 & 0.00 & 70.75 & 49.66 \\
    \hline
    \multirow{5}{*}{SOO} & GPT-3.5 & 822,801 / 247 & 50,322 / 225 & 100.00 & 41.33 & 0.00 & 66.00 & 50.15 \\
    ~ & GPT-4 & 996,913 / 249 & 70,195 / 217 & 20.00  & 65.19 & 1.41 & 72.50 & 51.68 \\
    ~ & GPT-4o & 1,151,053 / 284 & 63,291 / 191 & 100.00 & 68.81 & 5.99 & 72.25 & 51.05 \\
    ~ & Qwen-2-7B & 744,013 / 234 & 69,751 / 211 & 50.00  & 73.17 & 2.46 & 69.75 & 51.25 \\
    ~ & GLM-4-9B & 929,201 / 269 & 57,618 / 205 & 100.00 & 41.88 & 3.52 & 68.00 & 45.92 \\
    \hline
    \multirow{5}{*}{SUC} & GPT-3.5 & 786,356 / 229 & 48,555 / 228 & 16.67  & 46.14 & 7.39 & 67.92 & 47.83 \\
    ~ & GPT-4 & 1,263,108 / 312 & 87,116 / 262 & 16.67  & 77.97 & 1.41 & 74.17 & 44.86 \\
    ~ & GPT-4o & 1,738,693 / 405 & 84,041 / 244 & 50.00  & 79.08 & 4.58 & 71.25 & 49.02 \\
    ~ & Qwen-2-7B & 1,125,380 / 315 & 98,070 / 264 & 100.00 & 76.09 & 1.06 & 65.42 & 47.53 \\
    ~ & GLM-4-9B & 1,853,271 / 492 & 77,596 / 266 & 33.33  & 52.64 & 0.70 & 68.13 & 47.26 \\
    \hline
    \multirow{5}{*}{SUO} & GPT-3.5 & 1,816,602 / 481 & 70,750 / 311 & 14.29  & 47.82 & 0.70 & 74.82 & 51.99 \\
    ~ & GPT-4 & 1,536,762 / 438 & 104,298 / 313 & 25.00  & 75.40 & 0.35 & 85.54 & 52.37 \\
    ~ & GPT-4o & 2,700,606 / 622 & 113,637 / 313 & 20.00  & 83.96 & 0.35 & 84.46 & 51.68 \\
    ~ & Qwen-2-7B & 1,680,406 / 425 & 109,668 / 307 & 33.33  & 86.51 & 1.41 & 81.61 & 51.14 \\
    ~ & GLM-4-9B & 2,339,444 / 680 & 88,615 / 309 & 20.00  & 59.83 & 1.06 & 79.82 & 51.29 \\
    \hline
    \multirow{5}{*}{MOC} & GPT-3.5 & 4,697,659 / 2,098 & 270,767 / 1,368 & 14.29  & / & 5.99 & 74.38 & 45.32 \\
    ~ & GPT-4 & 3,132,265 / 1,532 & 314,830 / 1,368 & 50.00  & / & 5.99 & 79.38 & 47.26 \\
    ~ & GPT-4o & 17,897,173 / 3,632 & 476,855 / 1,368 & 25.00  & / & 5.99 & 78.13 & 52.34 \\
    ~ & Qwen-2-7B & 2,896,523 / 1,520 & 427,266 / 1,368 & 50.00  & / & 5.99 & 70.63 & 49.27 \\
    ~ & GLM-4-9B & 9,068,819 / 3,626 & 385,345 / 1,368 & 33.33  & / & 5.99 & 71.88 & 43.77 \\
    \hline
    \multirow{5}{*}{MOO} & GPT-3.5 & 2,092,848 / 603 & 87,001 / 412 & 20.00  & 43.29 & 6.69 & 69.58 & 49.38 \\
    ~ & GPT-4 & 2,263,805 / 549 & 143,309 / 448 & 33.33  & 70.98 & 0.35 & 72.08 & 52.47 \\
    ~ & GPT-4o & 3,420,100 / 809 & 140,610 / 412 & 50.00  & 72.90 & 6.69 & 76.67 & 53.69 \\
    ~ & Qwen-2-7B & 1,676,992 / 516 & 145,085 / 438 & 50.00  & 66.72 & 2.11 & 75.21 & 54.46 \\
    ~ & GLM-4-9B & 2,984,132 / 948 & 121,982 / 442 & 25.00  & 53.22 & 1.41 & 71.04 & 50.90 \\
    \hline
    \multirow{5}{*}{MUC} & GPT-3.5 & 5,426,886 / 1,871 & 226,773 / 1,135 & 20.00  & 52.44 & 3.52 & 65.89 & 46.63 \\
    ~ & GPT-4 & 5,657,543 / 1,633 & 341,862 / 1,127 & 100.00 & 85.48 & 4.93 & 80.36 & 51.20 \\
    ~ & GPT-4o & 14,260,082 / 2,910 & 412,006 / 1,121 & 20.00  & 87.23 & 5.99 & 77.68 & 50.26 \\
    ~ & Qwen-2-7B & 4,637,874 / 1,611 & 354,116 / 1,143 & 20.00  & 76.28 & 2.11 & 77.32 & 47.48 \\
    ~ & GLM-4-9B & 8,980,313 / 3,087 & 286,475 / 1,135 & 14.29  & 60.02 & 3.52 & 67.32 & 44.48 \\
    \hline
    \multirow{5}{*}{MUO} & GPT-3.5 & 3,670,053 / 953 & 119,647 / 528 & 33.33  & 52.23 & 3.17 & 74.11 & 51.97 \\
    ~ & GPT-4 & 2,553,420 / 811 & 166,137 / 520 & 20.00  & 84.29 & 4.58 & 77.68 & 52.46 \\
    ~ & GPT-4o & 5,620,293 / 1,190 & 181,319 / 510 & 100.00 & 85.50 & 6.34 & 76.43 & 51.09 \\
    ~ & Qwen-2-7B & 2,604,104 / 764 & 175,765 / 526 & 100.00 & 76.73 & 3.52 & 82.68 & 52.21 \\
    ~ & GLM-4-9B & 3,574,823 / 1,093 & 147,500 / 524 & 16.67  & 57.60 & 3.87 & 75.89 & 51.78 \\
    \Xhline{2pt}
  \end{tabular}
\begin{tabular}{cccccccccc}
          \Xhline{2pt}
          \textbf{Player} & \textbf{Model} & \textbf{TII} & \textbf{ICI} & \textbf{SCI} & \textbf{RP} & \textbf{RA} & \textbf{CC} & \textbf{DO} & \textbf{CT} \\
          \hline
          \multirow{5}{*}{Ling Yun} & GPT-3.5   & 52.63  & 41.58  & 70.00  & 14 & 14 & 13 & 13 & 16 \\
          ~ & GPT-4     & 92.31  & 52.72  & 71.25  & 18 & 13 & 14 & 13 & 17 \\
          ~ & GPT-4o    & 61.54  & 49.25  & 80.00  & 17 & 18 & 14 & 14 & 18 \\
          ~ & Qwen-2-7B & 84.09  & 51.61  & 77.50  & 18 & 17 & 14 & 14 & 17 \\
          ~ & GLM-4-9B  & 58.62  & 54.56  & 82.50  & 18 & 17 & 17 & 19 & 13 \\
          \hline
          \multirow{5}{*}{Zhongyi Yao} & GPT-3.5   & 46.67  & 52.94  & 67.50  & 18 & 12 & 16 & 13 & 13 \\
          ~ & GPT-4     & 61.29  & 51.73  & 76.25  & 18 & 15 & 13 & 15 & 18 \\
          ~ & GPT-4o    & 78.95  & 50.94  & 67.50  & 18 & 13 & 13 & 15 & 13 \\
          ~ & Qwen-2-7B & 72.22  & 51.05  & 71.25  & 18 & 15 & 15 & 13 & 14 \\
          ~ & GLM-4-9B  & 53.13  & 42.80  & 65.00  & 14 & 12 & 12 & 13 & 15 \\
          \hline
          \multirow{5}{*}{Doctor Fang} & GPT-3.5   & 48.28  & 54.50  & 68.75  & 18 & 12 & 13 & 12 & 18 \\
          ~ & GPT-4     & 83.33  & 53.17  & 71.25  & 18 & 13 & 16 & 13 & 15 \\
          ~ & GPT-4o    & 85.71  & 50.10  & 86.25  & 17 & 17 & 16 & 18 & 18 \\
          ~ & Qwen-2-7B & 76.47  & 56.46  & 75.00  & 20 & 14 & 14 & 18 & 14 \\
          ~ & GLM-4-9B  & 62.50  & 53.11  & 71.25  & 18 & 15 & 14 & 14 & 14 \\
          \hline
          \multirow{5}{*}{Di Zhu} & GPT-3.5   & 41.18  & 51.51  & 66.25  & 18 & 12 & 14 & 14 & 13 \\
          ~ & GPT-4     & 86.67  & 51.83  & 62.50  & 18 & 12 & 13 & 13 & 12 \\
          ~ & GPT-4o    & 47.37  & 50.75  & 82.50  & 18 & 13 & 16 & 19 & 18 \\
          ~ & Qwen-2-7B & 69.23  & 40.79  & 77.50  & 14 & 14 & 15 & 16 & 17 \\
          ~ & GLM-4-9B  & 56.76  & 50.63  & 73.75  & 18 & 14 & 18 & 15 & 12 \\
          \hline
          \multirow{5}{*}{Madam Hong} & GPT-3.5   & 43.48  & 42.10  & 63.75  & 14 & 12 & 12 & 13 & 14 \\
          ~ & GPT-4     & 70.45  & 52.34  & 65.00  & 18 & 13 & 14 & 12 & 13 \\
          ~ & GPT-4o    & 70.59  & 48.94  & 66.25  & 17 & 13 & 14 & 13 & 13 \\
          ~ & Qwen-2-7B & 69.44  & 51.70  & 80.00  & 18 & 13 & 17 & 16 & 18 \\
          ~ & GLM-4-9B  & 44.44  & 51.89  & 66.25  & 18 & 14 & 13 & 13 & 13 \\
          \hline
          \multirow{5}{*}{Renyu Hu} & GPT-3.5   & 53.33  & 52.96  & 73.75  & 18 & 16 & 14 & 17 & 12 \\
          ~ & GPT-4     & 62.50  & 50.24  & 73.75  & 17 & 13 & 12 & 18 & 16 \\
          ~ & GPT-4o    & 82.35  & 53.01  & 85.00  & 18 & 18 & 17 & 15 & 18 \\
          ~ & Qwen-2-7B & 62.50  & 52.15  & 78.75  & 18 & 14 & 14 & 18 & 17 \\
          ~ & GLM-4-9B  & 43.48  & 51.96  & 68.75  & 18 & 12 & 13 & 14 & 16 \\
          \hline
          \multirow{5}{*}{Doctor Yu} & GPT-3.5   & 47.62  & 52.22  & 67.50  & 18 & 13 & 16 & 12 & 13 \\
          ~ & GPT-4     & 72.50  & 52.11  & 77.50  & 18 & 15 & 13 & 16 & 18 \\
          ~ & GPT-4o    & 68.00  & 51.88  & 75.00  & 18 & 12 & 18 & 12 & 18 \\
          ~ & Qwen-2-7B & 75.00  & 52.20  & 85.00  & 18 & 17 & 16 & 18 & 17 \\
          ~ & GLM-4-9B  & 57.14  & 47.71  & 72.50  & 16 & 16 & 17 & 12 & 13 \\
          \hline
          \multirow{5}{*}{Uncle Gui} & GPT-3.5   & 39.51  & 41.96  & 62.50  & 14 & 12 & 13 & 12 & 13 \\
          ~ & GPT-4     & 63.64  & 53.07  & 75.00  & 18 & 13 & 18 & 17 & 12 \\
          ~ & GPT-4o    & 74.29  & 52.64  & 81.25  & 18 & 17 & 17 & 13 & 18 \\
          ~ & Qwen-2-7B & 76.00  & 52.10  & 63.75  & 18 & 14 & 13 & 10 & 14 \\
          ~ & GLM-4-9B  & 45.00  & 37.90  & 75.00  & 12 & 14 & 14 & 14 & 18 \\
          \hline
          \multirow{5}{*}{Junmeng Chen} & GPT-3.5   & 48.28  & 53.53  & 70.00  & 18 & 14 & 14 & 12 & 16 \\
          ~ & GPT-4     & 81.82  & 53.70  & 70.00  & 18 & 13 & 18 & 14 & 11 \\
          ~ & GPT-4o    & 91.67  & 52.88  & 76.25  & 18 & 14 & 17 & 17 & 13 \\
          ~ & Qwen-2-7B & 72.22  & 52.92  & 81.25  & 18 & 16 & 16 & 15 & 18 \\
          ~ & GLM-4-9B  & 46.43  & 54.15  & 71.25  & 18 & 12 & 17 & 16 & 12 \\
          \hline
          \multirow{5}{*}{Anqiao Chen} & GPT-3.5   & 45.45  & 52.36  & 67.50  & 18 & 14 & 14 & 12 & 14 \\
          ~ & GPT-4     & 75.00  & 39.31  & 63.75  & 13 & 13 & 13 & 13 & 12 \\
          ~ & GPT-4o    & 72.73  & 51.86  & 75.00  & 18 & 13 & 17 & 15 & 15 \\
          ~ & Qwen-2-7B & 92.31  & 51.37  & 77.50  & 18 & 14 & 13 & 18 & 17 \\
          ~ & GLM-4-9B  & 50.00  & 51.87  & 61.25  & 18 & 11 & 14 & 12 & 12 \\
          \Xhline{2pt}
    \end{tabular}
\begin{tabular}{cccccccccc}
          \Xhline{2pt}
          \textbf{Player} & \textbf{Model} & \textbf{TII} & \textbf{ICI} & \textbf{SCI} & \textbf{RP} & \textbf{RA} & \textbf{CC} & \textbf{DO} & \textbf{CT} \\
          \hline
          \multirow{5}{*}{Crew Member Han} & GPT-3.5 & 51.22 & 61.25 & 53.39 & 18 & 12 & 13 & 12 & 12 \\ 
        & GPT-4 & 64.71 & 68.75 & 53.16 & 18 & 14 & 17 & 12 & 12 \\ 
        & GPT-4o & 69.23 & 67.50 & 53.42 & 18 & 12 & 18 & 12 & 12 \\ 
        & Qwen-2-7B & 70.91 & 71.25 & 51.23 & 17 & 13 & 15 & 15 & 14 \\ 
        & GLM-4-9B & 42.86 & 58.75 & 42.99 & 14 & 10 & 13 & 12 & 12 \\ 
          \hline
          \multirow{5}{*}{Captain Hong} & GPT-3.5 & 40.00 & 65.00 & 53.28 & 18 & 12 & 14 & 10 & 16 \\ 
        & GPT-4 & 64.71 & 71.25 & 48.54 & 16 & 13 & 16 & 14 & 14 \\ 
        & GPT-4o & 90.00 & 76.25 & 54.07 & 18 & 15 & 17 & 16 & 13 \\ 
        & Qwen-2-7B & 84.62 & 57.50 & 43.65 & 14 & 11 & 14 & 8 & 13 \\ 
        & GLM-4-9B & 50.00 & 66.25 & 48.10 & 16 & 11 & 17 & 13 & 12 \\ 
          \hline
          \multirow{5}{*}{Singer Lin} & GPT-3.5 & 35.29 & 57.50 & 44.26 & 14 & 8 & 14 & 12 & 12 \\ 
        & GPT-4 & 64.71 & 71.25 & 52.75 & 18 & 12 & 17 & 16 & 12 \\ 
        & GPT-4o & 85.71 & 66.25 & 53.11 & 18 & 13 & 12 & 12 & 16 \\ 
        & Qwen-2-7B & 71.43 & 62.50 & 54.03 & 18 & 12 & 13 & 12 & 13 \\ 
        & GLM-4-9B & 45.00 & 67.50 & 44.08 & 14 & 10 & 13 & 18 & 13 \\ 
          \hline
          \multirow{5}{*}{Manager Xiu} & GPT-3.5 & 41.03 & 83.75 & 52.77 & 17 & 18 & 13 & 18 & 18 \\ 
        & GPT-4 & 68.18 & 85.00 & 55.50 & 19 & 18 & 14 & 18 & 18 \\ 
        & GPT-4o & 40.00 & 87.50 & 52.58 & 18 & 18 & 17 & 18 & 17 \\ 
        & Qwen-2-7B & 72.22 & 87.50 & 53.59 & 18 & 18 & 16 & 18 & 18 \\ 
        & GLM-4-9B & 34.04 & 81.25 & 53.35 & 18 & 18 & 12 & 18 & 17 \\ 
          \hline
          \multirow{5}{*}{Second Mate Zhang} & GPT-3.5 & 39.13 & 62.50 & 47.05 & 15 & 13 & 12 & 13 & 12 \\ 
        & GPT-4 & 63.64 & 66.25 & 48.47 & 16 & 12 & 16 & 12 & 13 \\ 
        & GPT-4o & 59.09 & 63.75 & 42.06 & 13 & 14 & 12 & 12 & 13 \\ 
        & Qwen-2-7B & 66.67 & 70.00 & 53.77 & 18 & 11 & 17 & 13 & 15 \\ 
        & GLM-4-9B & 37.50 & 66.25 & 41.09 & 13 & 12 & 17 & 12 & 12 \\ 
          \Xhline{2pt}
    \end{tabular}
\begin{tabular}{cccccccccc}
        \Xhline{2pt}
        \textbf{Player} & \textbf{Model} & \textbf{TII} & \textbf{ICI} & \textbf{SCI} & \textbf{RP} & \textbf{RA} & \textbf{CC} & \textbf{DO} & \textbf{CT} \\
        \hline
        \multirow{5}{*}{Uncle Bai} & GPT-3.5  & 33.33  & 62.50  & 42.97  & 15 & 12 & 12 & 12 & 14 \\
                     & GPT-4    & 100.00 & 66.25  & 43.38  & 16 & 12 & 14 & 14 & 13 \\
                     & GPT-4o   & 92.31  & 65.00  & 48.68  & 18 & 12 & 15 & 12 & 13 \\
                     & Qwen-2-7B & 80.56 & 63.75  & 46.17  & 17 & 14 & 13 & 12 & 12 \\
                     & GLM-4-9B & 55.26 & 66.25  & 48.64  & 18 & 10 & 15 & 13 & 15 \\
        \hline
        \multirow{5}{*}{Neighbour Gui} & GPT-3.5  & 55.00 & 72.50  & 49.99  & 18 & 13 & 18 & 14 & 13 \\
                     & GPT-4    & 90.00  & 80.00  & 46.52  & 17 & 14 & 16 & 18 & 16 \\
                     & GPT-4o   & 91.67  & 77.50  & 49.56  & 18 & 13 & 17 & 19 & 13 \\
                     & Qwen-2-7B & 75.00 & 73.75  & 50.57  & 18 & 14 & 18 & 14 & 13 \\
                     & GLM-4-9B & 57.14 & 73.75  & 50.08  & 18 & 16 & 18 & 13 & 12 \\
        \hline
        \multirow{5}{*}{Curio He} & GPT-3.5  & 44.44  & 62.50  & 45.08  & 16 & 12 & 14 & 12 & 12 \\
                     & GPT-4    & 63.64  & 71.25  & 42.35  & 15 & 13 & 18 & 13 & 13 \\
                     & GPT-4o   & 90.91  & 67.50  & 49.21  & 18 & 15 & 13 & 13 & 13 \\
                     & Qwen-2-7B & 75.00 & 60.00  & 50.20  & 18 & 12 & 13 & 10 & 13 \\
                     & GLM-4-9B & 57.14 & 61.25  & 49.89  & 18 & 12 & 14 & 10 & 13 \\
        \hline
        \multirow{5}{*}{Mystery Ou} & GPT-3.5  & 39.39  & 71.25  & 49.56  & 18 & 13 & 14 & 13 & 17 \\
                     & GPT-4    & 66.67  & 75.00  & 43.21  & 16 & 13 & 12 & 18 & 17 \\
                     & GPT-4o   & 54.84  & 70.00  & 48.31  & 18 & 12 & 16 & 12 & 16 \\
                     & Qwen-2-7B & 78.26 & 65.00  & 48.54  & 18 & 13 & 13 & 14 & 12 \\
                     & GLM-4-9B & 54.17 & 63.75  & 48.95  & 18 & 12 & 13 & 12 & 14 \\
        \hline
        \multirow{5}{*}{Manager Sa} & GPT-3.5  & 58.82  & 65.00  & 49.38  & 18 & 12 & 16 & 12 & 12 \\
                     & GPT-4    & 87.50  & 75.00  & 50.51  & 18 & 14 & 16 & 15 & 15 \\
                     & GPT-4o   & 86.67  & 73.75  & 50.49  & 18 & 13 & 16 & 13 & 17 \\
                     & Qwen-2-7B & 75.00 & 58.75  & 39.64  & 14 & 12 & 13 & 12 & 10 \\
                     & GLM-4-9B & 50.00  & 61.25  & 38.36  & 13 & 12 & 13 & 12 & 12 \\
        \hline
        \multirow{5}{*}{Security Wei} & GPT-3.5  & 45.83  & 73.75  & 49.98  & 18 & 16 & 12 & 13 & 18 \\
                     & GPT-4    & 60.00  & 77.50  & 43.19  & 15 & 13 & 14 & 17 & 18 \\
                     & GPT-4o   & 58.06  & 73.75  & 47.88  & 17 & 13 & 12 & 18 & 16 \\
                     & Qwen-2-7B & 72.73 & 71.25  & 50.07  & 18 & 14 & 12 & 13 & 18 \\
                     & GLM-4-9B & 42.11  & 82.50  & 47.64  & 17 & 18 & 13 & 18 & 17 \\
        \Xhline{2pt}
    \end{tabular}
\begin{tabular}{cccccccccc}
          \Xhline{2pt}
          \textbf{Player} & \textbf{Model} & \textbf{TII} & \textbf{ICI} & \textbf{SCI} & \textbf{RP} & \textbf{RA} & \textbf{CC} & \textbf{DO} & \textbf{CT} \\
          \hline
          \multirow{5}{*}{Girl in White} & GPT-3.5  & 50.00  & 83.75  & 52.84  & 18 & 14 & 18 & 18 & 17 \\
                                 & GPT-4    & 84.21  & 88.75  & 52.62  & 18 & 18 & 17 & 18 & 18 \\
                                 & GPT-4o   & 77.78  & 85.00  & 53.52  & 18 & 18 & 18 & 15 & 17 \\
                                 & Qwen-2-7B & 78.57  & 83.75  & 49.23  & 17 & 15 & 18 & 16 & 18 \\
                                 & GLM-4-9B & 60.53  & 81.25  & 52.06  & 18 & 18 & 14 & 15 & 18 \\
          \hline
          \multirow{5}{*}{Women in Red} & GPT-3.5  & 36.84  & 72.50  & 53.01  & 18 & 12 & 15 & 18 & 13 \\
                                 & GPT-4    & 64.29  & 86.25  & 52.51  & 18 & 16 & 18 & 18 & 17 \\
                                 & GPT-4o   & 76.00  & 87.50  & 43.39  & 14 & 17 & 17 & 18 & 18 \\
                                 & Qwen-2-7B & 88.89  & 81.25  & 55.62  & 19 & 13 & 18 & 18 & 16 \\
                                 & GLM-4-9B & 56.34  & 76.25  & 53.37  & 18 & 16 & 13 & 18 & 14 \\
          \hline
          \multirow{5}{*}{Boy in Black} & GPT-3.5  & 45.90  & 73.75  & 52.23  & 18 & 14 & 18 & 14 & 13 \\
                                 & GPT-4    & 86.36  & 88.75  & 53.13  & 18 & 18 & 18 & 17 & 18 \\
                                 & GPT-4o   & 75.00  & 86.25  & 52.43  & 18 & 18 & 15 & 18 & 18 \\
                                 & Qwen-2-7B & 92.31  & 80.00  & 52.43  & 18 & 13 & 15 & 18 & 18 \\
                                 & GLM-4-9B & 68.75  & 80.00  & 55.67  & 19 & 18 & 17 & 12 & 17 \\
          \hline
          \multirow{5}{*}{Women in Blue-green} & GPT-3.5 & 55.56  & 80.00  & 52.87  & 18 & 18 & 16 & 12 & 18 \\
                                 & GPT-4    & 72.22  & 80.00  & 52.65  & 18 & 14 & 14 & 18 & 18 \\
                                 & GPT-4o   & 93.33  & 88.75  & 54.92  & 19 & 17 & 18 & 18 & 18 \\
                                 & Qwen-2-7B & 85.71  & 83.75  & 53.13  & 18 & 18 & 18 & 15 & 16 \\
                                 & GLM-4-9B & 65.00  & 86.25  & 52.45  & 18 & 18 & 18 & 18 & 15 \\
          \hline
          \multirow{5}{*}{Little Girl} & GPT-3.5  & 45.45  & 72.50  & 49.72  & 17 & 18 & 13 & 14 & 13 \\
                                 & GPT-4    & 85.71  & 82.50  & 53.30  & 18 & 14 & 16 & 18 & 18 \\
                                 & GPT-4o   & 86.67  & 80.00  & 53.05  & 18 & 18 & 16 & 16 & 14 \\
                                 & Qwen-2-7B & 76.74  & 85.00  & 53.04  & 18 & 18 & 18 & 18 & 14 \\
                                 & GLM-4-9B & 55.56  & 86.25  & 41.82  & 14 & 17 & 16 & 18 & 18 \\
          \hline
          \multirow{5}{*}{Elderly in Tattered} & GPT-3.5 & 55.56  & 67.50  & 51.23  & 18 & 14 & 13 & 14 & 13 \\
                                 & GPT-4    & 70.59  & 85.00  & 50.53  & 17 & 18 & 18 & 14 & 18 \\
                                 & GPT-4o   & 92.31  & 75.00  & 52.77  & 18 & 15 & 16 & 15 & 14 \\
                                 & Qwen-2-7B & 91.67  & 81.25  & 52.32  & 18 & 14 & 16 & 17 & 18 \\
                                 & GLM-4-9B & 60.00  & 75.00  & 51.89  & 18 & 12 & 18 & 16 & 14 \\
          \hline
          \multirow{5}{*}{Bandaged Mysterious Figure} & GPT-3.5 & 45.45  & 73.75  & 52.05  & 18 & 18 & 15 & 13 & 13 \\
                                 & GPT-4    & 64.44  & 87.50  & 51.87  & 18 & 17 & 17 & 18 & 18 \\
                                 & GPT-4o   & 86.67  & 88.75  & 51.66  & 18 & 18 & 17 & 18 & 18 \\
                                 & Qwen-2-7B & 91.67  & 76.25  & 42.24  & 14 & 13 & 16 & 18 & 14 \\
                                 & GLM-4-9B & 52.63  & 73.75  & 51.75  & 18 & 14 & 17 & 15 & 13 \\
          \Xhline{2pt}
    \end{tabular}
\begin{tabular}{cccccccccc}
          \Xhline{2pt}
          \textbf{Player} & \textbf{Model} & \textbf{TII} & \textbf{ICI} & \textbf{SCI} & \textbf{RP} & \textbf{RA} & \textbf{CC} & \textbf{DO} & \textbf{CT} \\
          \hline
          \multirow{5}{*}{Weiwen Han} & GPT-3.5 & - & 65.00 & 41.14 & 14 & 13 & 13 & 13 & 13 \\
        & GPT-4 & - & 81.25 & 43.71 & 15 & 14 & 17 & 18 & 16 \\
        & GPT-4o & - & 73.75 & 53.97 & 19 & 14 & 17 & 14 & 14 \\
        & Qwen-2-7B & - & 73.75 & 46.16 & 16 & 13 & 16 & 18 & 12 \\
        & GLM-4-9B & - & 72.50 & 41.56 & 14 & 12 & 16 & 13 & 17 \\
          \hline
          \multirow{5}{*}{Manli Shen} & GPT-3.5 & - & - & - & 17 & 18 & 15 & 18 & 16 \\
        & GPT-4 & - & 77.50 & 50.81 & 18 & 17 & 13 & 16 & 16 \\
        & GPT-4o & - & 82.50 & 50.72 & 18 & 14 & 18 & 16 & 18 \\
        & Qwen-2-7B & - & 67.50 & 52.39 & 18 & 10 & 18 & 14 & 12 \\
        & GLM-4-9B & - & 71.25 & 45.98 & 16 & 13 & 15 & 16 & 13 \\
          \Xhline{2pt}
    \end{tabular}
\begin{tabular}{cccccccccc}
          \Xhline{2pt}
          \textbf{Player} & \textbf{Model} & \textbf{TII} & \textbf{ICI} & \textbf{SCI} & \textbf{RP} & \textbf{RA} & \textbf{CC} & \textbf{DO} & \textbf{CT} \\
          \hline
          \multirow{5}{*}{Annie} & GPT-3.5    & 48.57 & 72.50 & 53.35 & 18 & 12 & 13 & 16 & 17 \\
              & GPT-4      & 57.89 & 90.00 & 54.38 & 18 & 17 & 18 & 19 & 18 \\
              & GPT-4o     & 53.85 & 82.50 & 55.03 & 18 & 13 & 18 & 18 & 17 \\
              & Qwen-2-7B  & 64.52 & 78.75 & 53.43 & 18 & 15 & 14 & 16 & 18 \\
              & GLM-4-9B   & 47.37 & 78.75 & 53.83 & 18 & 14 & 17 & 14 & 18 \\
          \hline
          \multirow{5}{*}{Jack} & GPT-3.5    & 41.18 & 73.75 & 53.30 & 18 & 13 & 13 & 15 & 18 \\
              & GPT-4      & 63.64 & 68.75 & 53.51 & 18 & 12 & 15 & 12 & 16 \\
              & GPT-4o     & 83.33 & 80.00 & 53.37 & 18 & 15 & 18 & 14 & 17 \\
              & Qwen-2-7B  & 61.54 & 78.75 & 56.53 & 19 & 13 & 14 & 18 & 18 \\
              & GLM-4-9B   & 50.00 & 72.50 & 52.70 & 18 & 14 & 14 & 17 & 13 \\ 
          \hline
          \multirow{5}{*}{Jessipa} & GPT-3.5  & 43.48 & 72.50 & 54.28 & 18 & 14 & 18 & 13 & 13 \\
                & GPT-4    & 72.41 & 68.75 & 53.82 & 18 & 14 & 13 & 13 & 15 \\
                & GPT-4o   & 66.67 & 71.25 & 54.20 & 18 & 14 & 13 & 17 & 13 \\
                & Qwen-2-7B & 65.71 & 76.25 & 55.41 & 19 & 14 & 15 & 14 & 18 \\
                & GLM-4-9B & 51.43 & 72.50 & 53.92 & 18 & 13 & 14 & 14 & 17 \\ 
          \hline
          \multirow{5}{*}{Sam} & GPT-3.5    & 47.92 & 58.75 & 40.59 & 13 & 11 & 12 & 12 & 12 \\
              & GPT-4      & 80.00 & 63.75 & 44.47 & 14 & 11 & 14 & 12 & 14 \\
              & GPT-4o     & 53.57 & 66.25 & 53.06 & 17 & 14 & 14 & 13 & 12 \\
              & Qwen-2-7B  & 73.68 & 68.75 & 54.58 & 18 & 12 & 12 & 13 & 18 \\
              & GLM-4-9B   & 54.55 & 57.50 & 42.00 & 13 & 8  & 13 & 12 & 13 \\ 
          \hline
          \multirow{5}{*}{Little Black} & GPT-3.5  & 28.57 & 70.00 & 46.49 & 15 & 10 & 18 & 12 & 16 \\
                     & GPT-4    & 75.00 & 72.50 & 54.72 & 18 & 13 & 18 & 13 & 14 \\
                     & GPT-4o   & 80.00 & 70.00 & 53.71 & 18 & 15 & 13 & 14 & 14 \\
                     & Qwen-2-7B & 68.18 & 75.00 & 53.50 & 18 & 14 & 15 & 13 & 18 \\
                     & GLM-4-9B & 58.82 & 57.50 & 50.67 & 17 & 8  & 13 & 13 & 12 \\ 
          \hline
          \multirow{5}{*}{John} & GPT-3.5    & 50.00 & 70.00 & 48.27 & 16 & 12 & 8  & 18 & 18 \\
              & GPT-4      & 76.92 & 68.75 & 53.91 & 18 & 16 & 8  & 13 & 18 \\
              & GPT-4o     & 100.00 & 90.00 & 52.76 & 18 & 18 & 18 & 18 & 18 \\
              & Qwen-2-7B  & 66.67 & 73.75 & 53.30 & 18 & 14 & 14 & 13 & 18 \\
              & GLM-4-9B   & 57.14 & 87.50 & 52.27 & 18 & 18 & 16 & 18 & 18 \\ 
          \Xhline{2pt}
    \end{tabular}
\begin{tabular}{cccccccccc}
          \Xhline{2pt}
          \textbf{Player} & \textbf{Model} & \textbf{TII} & \textbf{ICI} & \textbf{SCI} & \textbf{RP} & \textbf{RA} & \textbf{CC} & \textbf{DO} & \textbf{CT} \\
          \hline
          \multirow{5}{*}{Mu Bai} & GPT-3.5 & 43.75 & 67.50 & 48.35 & 17 & 14 & 14 & 14 & 12 \\
                & GPT-4   & 100.00 & 70.00 & 50.98 & 18 & 12 & 13 & 15 & 16 \\
                & GPT-4o  & 100.00 & 68.75 & 50.16 & 18 & 14 & 13 & 14 & 14 \\
                & Qwen-2-7B & 71.43 & 71.25 & 47.99 & 17 & 17 & 14 & 10 & 16 \\
                & GLM-4-9B & 50.00 & 61.25 & 40.67 & 14 & 10 & 14 & 13 & 12 \\ 
          \hline
          \multirow{5}{*}{Fuqing Huang} & GPT-3.5 & 62.50 & 71.25 & 47.52 & 17 & 13 & 16 & 14 & 14 \\
                & GPT-4   & 83.33 & 86.25 & 53.18 & 19 & 18 & 18 & 17 & 16 \\
                & GPT-4o  & 100.00 & 85.00 & 50.25 & 18 & 18 & 18 & 14 & 18 \\
                & Qwen-2-7B & 75.00 & 82.50 & 49.58 & 18 & 17 & 15 & 16 & 18 \\
                & GLM-4-9B & 66.67 & 80.00 & 50.07 & 18 & 14 & 15 & 17 & 18 \\ 
          \hline
          \multirow{5}{*}{Xuanxuan Li} & GPT-3.5 & 57.14 & 70.00 & 48.96 & 17 & 12 & 15 & 16 & 13 \\
                & GPT-4   & 80.95 & 73.75 & 50.66 & 18 & 12 & 18 & 17 & 12 \\
                & GPT-4o  & 82.35 & 72.50 & 50.68 & 18 & 13 & 15 & 12 & 18 \\
                & Qwen-2-7B & 67.65 & 80.00 & 42.64 & 15 & 18 & 12 & 18 & 16 \\
                & GLM-4-9B & 66.67 & 71.25 & 50.73 & 18 & 14 & 16 & 13 & 14 \\ 
          \hline
          \multirow{5}{*}{Siqi Lv} & GPT-3.5 & 52.94 & 62.50 & 40.56 & 14 & 10 & 14 & 13 & 13 \\
                & GPT-4   & 90.91 & 83.75 & 50.89 & 18 & 12 & 17 & 18 & 18 \\
                & GPT-4o  & 80.00 & 85.00 & 51.08 & 18 & 15 & 18 & 18 & 17 \\
                & Qwen-2-7B & 85.71 & 72.50 & 51.73 & 19 & 18 & 13 & 13 & 14 \\
                & GLM-4-9B & 69.23 & 65.00 & 41.56 & 14 & 14 & 13 & 13 & 12 \\ 
          \hline
          \multirow{5}{*}{Yuqing Xie} & GPT-3.5 & 45.71 & 60.00 & 47.92 & 17 & 12 & 12 & 12 & 12 \\
                & GPT-4   & 83.33 & 78.75 & 50.83 & 18 & 14 & 14 & 17 & 18 \\
                & GPT-4o  & 80.00 & 76.25 & 50.34 & 18 & 17 & 18 & 13 & 13 \\
                & Qwen-2-7B & 78.13 & 80.00 & 48.04 & 17 & 15 & 13 & 18 & 18 \\
                & GLM-4-9B & 46.15 & 62.50 & 40.14 & 14 & 13 & 13 & 12 & 12 \\ 
          \hline
          \multirow{5}{*}{Qingfeng Yao} & GPT-3.5 & 45.00 & 55.00 & 41.64 & 14 & 10 & 13 & 13 & 8 \\
                & GPT-4   & 78.95 & 80.00 & 50.84 & 18 & 14 & 17 & 17 & 16 \\
                & GPT-4o  & 78.95 & 73.75 & 48.73 & 17 & 18 & 14 & 12 & 15 \\
                & Qwen-2-7B & 71.43 & 75.00 & 42.02 & 15 & 18 & 14 & 12 & 16 \\
                & GLM-4-9B & 57.14 & 61.25 & 40.38 & 14 & 12 & 12 & 13 & 12 \\ 
          \hline
          \multirow{5}{*}{Lenxing Ye} & GPT-3.5 & 60.00 & 75.00 & 51.45 & 18 & 16 & 18 & 12 & 14 \\
                & GPT-4   & 80.85 & 90.00 & 51.03 & 18 & 18 & 18 & 18 & 18 \\
                & GPT-4o  & 89.29 & 82.50 & 50.55 & 18 & 16 & 18 & 14 & 18 \\
                & Qwen-2-7B & 84.62 & 80.00 & 50.39 & 18 & 18 & 15 & 17 & 14 \\
                & GLM-4-9B & 64.29 & 70.00 & 47.80 & 17 & 14 & 16 & 13 & 13 \\ 
          \Xhline{2pt}
    \end{tabular}
\begin{tabular}{cccccccccc}
          \Xhline{2pt}
          \textbf{Player} & \textbf{Model} & \textbf{TII} & \textbf{ICI} & \textbf{SCI} & \textbf{RP} & \textbf{RA} & \textbf{CC} & \textbf{DO} & \textbf{CT} \\
          \hline
          \multirow{5}{*}{\makecell{Zetong Hei \\ (Sky Dog)}} & GPT-3.5 & 52.00 & 81.25 & 51.76 & 18 & 16 & 15 & 16 & 18 \\ 
        & GPT-4 & 93.75 & 75.00 & 52.68 & 18 & 14 & 14 & 17 & 15 \\ 
        & GPT-4o & 92.86 & 83.75 & 51.71 & 18 & 18 & 18 & 14 & 17 \\ 
        & Qwen-2-7B & 68.66 & 80.00 & 52.73 & 18 & 14 & 17 & 17 & 16 \\ 
        & GLM-4-9B & 59.09 & 72.50 & 51.95 & 18 & 15 & 15 & 16 & 12 \\ 
          \hline
          \multirow{5}{*}{\makecell{Ichiro Kiryu \\ (Nopperabo)}} & GPT-3.5 & 50.00 & 71.25 & 52.58 & 18 & 13 & 13 & 18 & 13 \\ 
        & GPT-4 & 80.95 & 66.25 & 52.04 & 18 & 14 & 12 & 14 & 13 \\ 
        & GPT-4o & 76.92 & 75.00 & 51.61 & 18 & 16 & 15 & 16 & 13 \\ 
        & Qwen-2-7B & 75.00 & 86.25 & 54.38 & 19 & 18 & 16 & 18 & 17 \\ 
        & GLM-4-9B & 64.10 & 80.00 & 51.98 & 18 & 14 & 18 & 18 & 14 \\ 
          \hline
          \multirow{5}{*}{\makecell{Megumi Aoi \\ (Nine-Tailed Fox)}} & GPT-3.5 & 51.52 & 73.75 & 52.33 & 18 & 15 & 17 & 14 & 13 \\ 
        & GPT-4 & 60.78 & 78.75 & 55.14 & 19 & 13 & 18 & 14 & 18 \\ 
        & GPT-4o & 80.00 & 85.00 & 51.60 & 18 & 18 & 18 & 14 & 18 \\ 
        & Qwen-2-7B & 72.73 & 80.00 & 51.16 & 18 & 14 & 14 & 18 & 18 \\ 
        & GLM-4-9B & 50.00 & 83.75 & 51.74 & 18 & 17 & 14 & 18 & 18 \\ 
          \hline
          \multirow{5}{*}{\makecell{Daixiong Kitano \\ (Kama-itachi)}} & GPT-3.5 & 53.33 & 81.25 & 54.40 & 19 & 12 & 18 & 18 & 17 \\ 
        & GPT-4 & 85.71 & 83.75 & 49.46 & 17 & 18 & 16 & 15 & 18 \\ 
        & GPT-4o & 85.71 & 68.75 & 56.16 & 20 & 16 & 12 & 15 & 12 \\ 
        & Qwen-2-7B & 80.00 & 86.25 & 51.73 & 18 & 18 & 18 & 17 & 16 \\ 
        & GLM-4-9B & 65.00 & 62.50 & 49.76 & 17 & 10 & 14 & 13 & 13 \\ 
          \hline
          \multirow{5}{*}{\makecell{Xiao Nuan \\ (Little Fox)}} & GPT-3.5 & 61.11 & 76.25 & 52.63 & 18 & 14 & 18 & 13 & 16 \\ 
        & GPT-4 & 100.00 & 82.50 & 52.53 & 18 & 14 & 18 & 17 & 17 \\ 
        & GPT-4o & 86.67 & 75.00 & 51.33 & 18 & 13 & 18 & 16 & 13 \\ 
        & Qwen-2-7B & 80.00 & 81.25 & 51.73 & 18 & 13 & 18 & 18 & 16 \\ 
        & GLM-4-9B & 66.67 & 85.00 & 52.17 & 18 & 14 & 18 & 18 & 18 \\ 
          \hline
          \multirow{5}{*}{\makecell{Momoko Suzumiya \\ (Little Doll)}} & GPT-3.5 & 55.56 & 63.75 & 52.04 & 18 & 12 & 14 & 12 & 13 \\ 
        & GPT-4 & 84.21 & 73.75 & 52.41 & 18 & 13 & 18 & 14 & 14 \\ 
        & GPT-4o & 93.75 & 75.00 & 43.19 & 15 & 16 & 16 & 15 & 13 \\ 
        & Qwen-2-7B & 85.71 & 77.50 & 52.18 & 18 & 17 & 14 & 15 & 16 \\ 
        & GLM-4-9B & 42.11 & 73.75 & 52.28 & 18 & 13 & 14 & 18 & 14 \\ 
          \hline
          \multirow{5}{*}{\makecell{Nana Kinomoto \\ (Yuki-onna)}} & GPT-3.5 & 42.11 & 71.25 & 48.05 & 16 & 13 & 16 & 14 & 14 \\ 
        & GPT-4 & 84.62 & 83.75 & 52.93 & 18 & 17 & 18 & 15 & 17 \\ 
        & GPT-4o & 82.61 & 72.50 & 52.07 & 18 & 15 & 12 & 13 & 18 \\ 
        & Qwen-2-7B & 75.00 & 87.50 & 51.57 & 18 & 16 & 18 & 18 & 18 \\ 
        & GLM-4-9B & 56.25 & 73.75 & 52.55 & 18 & 16 & 13 & 16 & 14 \\ 
          \Xhline{2pt}
    \end{tabular}
